Presolve heuristics in HiGHS: implementation and computational study

We present reference implementations of four published primal heuristics for mixed-integer programming inside the open-source solver HiGHS (Huangfu and Hall, 2018): Feasibility Jump (Luteberget and Sartor, 2023), fix-propagate-repair (FPR; Salvagnin, Roberti and Fischetti, 2025) with its LP-guided dive-time variant, LocalMIP (Lin, Zou and Cai, 2024), and the first-order-LP feasibility pump Scylla (Mexi et al., 2025). They share one integration interface with per-heuristic budgets and patiences, and each runs in parallel on independently seeded workers. The evaluation is on the mipfeas benchmark (Bussieck and Dirkse, 2026), 233 instances at 600 s, against a separately built unpatched HiGHS on the same machine. The primal integral improves by 23.7% over the full set and by 12.9% on the instances not used for tuning: the patched solver reaches a good solution sooner. At the time limit it is slightly ahead. It finds a solution on 4 instances where the unpatched solver finds none, against 1 the other way, and its final gap is smaller, significantly so only over the full set. Scylla and the LP-guided dive produced no accepted incumbent in any full-limit run that carried them and ship disabled; their implementations remain. The implementation is released as open source.

==> fig/probe-time.tex <==
% GENERATED FILE -- do not edit by hand; your edit will be overwritten.
% Emitted by scripts/build_figures.py (issue #17); the numbers come from data/ through
% scripts/metrics.py. See docs/DATA-CONTRACT.md.
% Regenerate with:  python3 scripts/build_figures.py

\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=40pt},
  width=0.45\linewidth, height=4.8cm,
  xmode=log, xmin=0.01, xmax=30,
  xtick={0.01,0.1,1,10,30}, xticklabels={0.01,0.1,1,10,30},
  tick label style={font=\scriptsize}, label style={font=\small},
  title style={font=\small, yshift=-4pt}, xlabel={time (s)},
]
\nextgroupplot[title={mean primal gap}, ymin=0, ymax=2.05, ylabel={mean primal gap $p(t)$}]
\addplot[const plot, black, line width=1pt] coordinates {(0.01,1.79154) (0.0102714,1.79154) (0.0105501,1.79154) (0.0108365,1.79154) (0.0111306,1.79154) (0.0114326,1.79154) (0.0117429,1.79154) (0.0120616,1.79154) (0.0123889,1.79154) (0.0127251,1.79154) (0.0130705,1.79154) (0.0134252,1.79154) (0.0137895,1.79154) (0.0141638,1.79154) (0.0145482,1.79154) (0.014943,1.79154) (0.0153485,1.79154) (0.0157651,1.79154) (0.0161929,1.79154) (0.0166324,1.79154) (0.0170838,1.79154) (0.0175474,1.79154) (0.0180236,1.79154) (0.0185127,1.79154) (0.0190152,1.79154) (0.0195312,1.79154) (0.0200613,1.79154) (0.0206057,1.79154) (0.0211649,1.79154) (0.0217393,1.79154) (0.0223293,1.79154) (0.0229353,1.79154) (0.0235577,1.79154) (0.0241971,1.79154) (0.0248537,1.79154) (0.0255282,1.79154) (0.026221,1.79154) (0.0269327,1.79154) (0.0276636,1.79154) (0.0284143,1.79154) (0.0291855,1.79154) (0.0299775,1.79154) (0.0307911,1.79154) (0.0316267,1.79154) (0.032485,1.79154) (0.0333666,1.79154) (0.0342722,1.79154) (0.0352023,1.79154) (0.0361576,1.79154) (0.0371389,1.79154) (0.0381468,1.79154) (0.0391821,1.79154) (0.0402454,1.79154) (0.0413377,1.79154) (0.0424595,1.79154) (0.0436118,1.79154) (0.0447954,1.79154) (0.0460111,1.79154) (0.0472598,1.79154) (0.0485424,1.79154) (0.0498597,1.79154) (0.0512129,1.79154) (0.0526027,1.79154) (0.0540303,1.79154) (0.0554966,1.79154) (0.0570028,1.79154) (0.0585498,1.79154) (0.0601387,1.79154) (0.0617708,1.79154) (0.0634472,1.79154) (0.0651691,1.79154) (0.0669377,1.79154) (0.0687543,1.79154) (0.0706203,1.79154) (0.0725368,1.79154) (0.0745054,1.79154) (0.0765274,1.79154) (0.0786042,1.79154) (0.0807375,1.79154) (0.0829286,1.79154) (0.0851792,1.79154) (0.0874908,1.79154) (0.0898652,1.79154) (0.0923041,1.79154) (0.0948091,1.79154) (0.0973821,1.79154) (0.100025,1.55268) (0.10274,1.55268) (0.105528,1.55268) (0.108392,1.55268) (0.111333,1.55268) (0.114355,1.55268) (0.117458,1.55268) (0.120646,1.55268) (0.12392,1.55268) (0.127283,1.55268) (0.130737,1.55268) (0.134286,1.55268) (0.13793,1.55268) (0.141673,1.55268) (0.145518,1.55268) (0.149467,1.55268) (0.153524,1.55268) (0.15769,1.55268) (0.16197,1.55268) (0.166365,1.55268) (0.17088,1.55268) (0.175518,1.55268) (0.180281,1.55268) (0.185174,1.55268) (0.190199,1.55268) (0.195361,1.55268) (0.200663,1.43164) (0.206109,1.43164) (0.211702,1.43164) (0.217447,1.43164) (0.223349,1.43164) (0.22941,1.43164) (0.235636,1.43164) (0.242031,1.43164) (0.248599,1.43164) (0.255346,1.43164) (0.262276,1.43164) (0.269394,1.43164) (0.276705,1.43164) (0.284214,1.43164) (0.291928,1.43164) (0.29985,1.43164) (0.307988,1.34139) (0.316346,1.34139) (0.324932,1.34139) (0.33375,1.34139) (0.342807,1.34139) (0.352111,1.34139) (0.361667,1.34139) (0.371482,1.34139) (0.381564,1.34139) (0.391919,1.34139) (0.402555,1.29504) (0.41348,1.29504) (0.424701,1.29504) (0.436227,1.29504) (0.448066,1.29504) (0.460226,1.29504) (0.472716,1.29504) (0.485545,1.29504) (0.498722,1.29504) (0.512257,1.22819) (0.526159,1.22819) (0.540438,1.22819) (0.555105,1.22819) (0.57017,1.22819) (0.585644,1.22819) (0.601538,1.18551) (0.617863,1.18551) (0.634631,1.18551) (0.651854,1.18551) (0.669544,1.18551) (0.687715,1.18551) (0.706379,1.14248) (0.725549,1.14248) (0.74524,1.14248) (0.765465,1.14248) (0.786239,1.14248) (0.807576,1.13111) (0.829493,1.13111) (0.852005,1.13111) (0.875127,1.13111) (0.898877,1.13111) (0.923271,1.10951) (0.948328,1.10951) (0.974065,1.10951) (1.0005,1.10011) (1.02765,1.10011) (1.05554,1.10011) (1.08419,1.10011) (1.11361,1.0825) (1.14383,1.0825) (1.17488,1.0825) (1.20676,1.07286) (1.23951,1.07286) (1.27315,1.07286) (1.3077,1.0244) (1.34319,1.0244) (1.37964,1.0244) (1.41709,1.00023) (1.45554,1.00023) (1.49505,1.00023) (1.53562,0.991125) (1.57729,0.991125) (1.6201,0.988396) (1.66407,0.988396) (1.70923,0.973667) (1.75562,0.973667) (1.80326,0.946737) (1.8522,0.946737) (1.90247,0.931686) (1.9541,0.931686) (2.00713,0.926889) (2.0616,0.926889) (2.11755,0.919902) (2.17502,0.919902) (2.23405,0.912787) (2.29467,0.912787) (2.35695,0.884808) (2.42091,0.875392) (2.48662,0.875392) (2.5541,0.874505) (2.62341,0.870775) (2.69461,0.870775) (2.76774,0.869771) (2.84285,0.868701) (2.92001,0.854276) (2.99925,0.854276) (3.08065,0.85282) (3.16425,0.839441) (3.25013,0.825666) (3.33833,0.824907) (3.42893,0.795492) (3.52199,0.793728) (3.61757,0.782844) (3.71575,0.772626) (3.81659,0.770344) (3.92017,0.769827) (4.02656,0.768857) (4.13583,0.761124) (4.24807,0.749697) (4.36336,0.745719) (4.48178,0.745192) (4.60341,0.7451) (4.72834,0.744092) (4.85666,0.722618) (4.98847,0.721388) (5.12385,0.697328) (5.2629,0.690366) (5.40573,0.676983) (5.55244,0.676913) (5.70312,0.676009) (5.8579,0.675964) (6.01688,0.641606) (6.18017,0.618125) (6.34789,0.611504) (6.52017,0.611294) (6.69712,0.6077) (6.87887,0.59762) (7.06555,0.597107) (7.2573,0.586523) (7.45426,0.585497) (7.65656,0.585396) (7.86435,0.584811) (8.07778,0.571481) (8.297,0.557656) (8.52217,0.557327) (8.75346,0.557247) (8.99101,0.556922) (9.23502,0.548531) (9.48565,0.548007) (9.74308,0.546316) (10.0075,0.546081) (10.2791,0.546028) (10.558,0.545471) (10.8446,0.543866) (11.1389,0.535825) (11.4412,0.535641) (11.7517,0.526571) (12.0706,0.505972) (12.3982,0.504421) (12.7347,0.481047) (13.0803,0.479711) (13.4353,0.471664) (13.7999,0.467108) (14.1744,0.466791) (14.5591,0.466728) (14.9542,0.466664) (15.36,0.465743) (15.7769,0.465318) (16.2051,0.462485) (16.6448,0.457431) (17.0966,0.455957) (17.5605,0.454953) (18.0371,0.454094) (18.5266,0.441226) (19.0294,0.429768) (19.5459,0.429756) (20.0763,0.429714) (20.6212,0.422213) (21.1808,0.420602) (21.7556,0.420277) (22.346,0.400295) (22.9525,0.399704) (23.5754,0.399674) (24.2152,0.385463) (24.8724,0.359685) (25.5474,0.355953) (26.2407,0.355488) (26.9528,0.35442) (27.6843,0.340506) (28.4356,0.338207) (29.2073,0.337714) (30,0.314353)};
\addplot[const plot, black, line width=1pt, dashed] coordinates {(0.01,1.73527) (0.0102714,1.73527) (0.0105501,1.73527) (0.0108365,1.73527) (0.0111306,1.73527) (0.0114326,1.73527) (0.0117429,1.73527) (0.0120616,1.73527) (0.0123889,1.73527) (0.0127251,1.73527) (0.0130705,1.73527) (0.0134252,1.73527) (0.0137895,1.73527) (0.0141638,1.73527) (0.0145482,1.73527) (0.014943,1.73527) (0.0153485,1.73527) (0.0157651,1.73527) (0.0161929,1.73527) (0.0166324,1.73527) (0.0170838,1.73527) (0.0175474,1.73527) (0.0180236,1.73527) (0.0185127,1.73527) (0.0190152,1.73527) (0.0195312,1.73527) (0.0200613,1.73527) (0.0206057,1.73527) (0.0211649,1.73527) (0.0217393,1.73527) (0.0223293,1.73527) (0.0229353,1.73527) (0.0235577,1.73527) (0.0241971,1.73527) (0.0248537,1.73527) (0.0255282,1.73527) (0.026221,1.73527) (0.0269327,1.73527) (0.0276636,1.73527) (0.0284143,1.73527) (0.0291855,1.73527) (0.0299775,1.73527) (0.0307911,1.73527) (0.0316267,1.73527) (0.032485,1.73527) (0.0333666,1.73527) (0.0342722,1.73527) (0.0352023,1.73527) (0.0361576,1.73527) (0.0371389,1.73527) (0.0381468,1.73527) (0.0391821,1.73527) (0.0402454,1.73527) (0.0413377,1.73527) (0.0424595,1.73527) (0.0436118,1.73527) (0.0447954,1.73527) (0.0460111,1.73527) (0.0472598,1.73527) (0.0485424,1.73527) (0.0498597,1.73527) (0.0512129,1.73527) (0.0526027,1.73527) (0.0540303,1.73527) (0.0554966,1.73527) (0.0570028,1.73527) (0.0585498,1.73527) (0.0601387,1.73527) (0.0617708,1.73527) (0.0634472,1.73527) (0.0651691,1.73527) (0.0669377,1.73527) (0.0687543,1.73527) (0.0706203,1.73527) (0.0725368,1.73527) (0.0745054,1.73527) (0.0765274,1.73527) (0.0786042,1.73527) (0.0807375,1.73527) (0.0829286,1.73527) (0.0851792,1.73527) (0.0874908,1.73527) (0.0898652,1.73527) (0.0923041,1.73527) (0.0948091,1.73527) (0.0973821,1.73527) (0.100025,1.54327) (0.10274,1.54327) (0.105528,1.54327) (0.108392,1.54327) (0.111333,1.54327) (0.114355,1.54327) (0.117458,1.54327) (0.120646,1.54327) (0.12392,1.54327) (0.127283,1.54327) (0.130737,1.54327) (0.134286,1.54327) (0.13793,1.54327) (0.141673,1.54327) (0.145518,1.54327) (0.149467,1.54327) (0.153524,1.54327) (0.15769,1.54327) (0.16197,1.54327) (0.166365,1.54327) (0.17088,1.54327) (0.175518,1.54327) (0.180281,1.54327) (0.185174,1.54327) (0.190199,1.54327) (0.195361,1.54327) (0.200663,1.42762) (0.206109,1.42762) (0.211702,1.42762) (0.217447,1.42762) (0.223349,1.42762) (0.22941,1.42762) (0.235636,1.42762) (0.242031,1.42762) (0.248599,1.42762) (0.255346,1.42762) (0.262276,1.42762) (0.269394,1.42762) (0.276705,1.42762) (0.284214,1.42762) (0.291928,1.42762) (0.29985,1.42762) (0.307988,1.38025) (0.316346,1.38025) (0.324932,1.38025) (0.33375,1.38025) (0.342807,1.38025) (0.352111,1.38025) (0.361667,1.38025) (0.371482,1.38025) (0.381564,1.38025) (0.391919,1.38025) (0.402555,1.33335) (0.41348,1.33335) (0.424701,1.33335) (0.436227,1.33335) (0.448066,1.33335) (0.460226,1.33335) (0.472716,1.33335) (0.485545,1.33335) (0.498722,1.33335) (0.512257,1.2767) (0.526159,1.2767) (0.540438,1.2767) (0.555105,1.2767) (0.57017,1.2767) (0.585644,1.2767) (0.601538,1.23989) (0.617863,1.23989) (0.634631,1.23989) (0.651854,1.23989) (0.669544,1.23989) (0.687715,1.23989) (0.706379,1.20279) (0.725549,1.20279) (0.74524,1.20279) (0.765465,1.20279) (0.786239,1.20279) (0.807576,1.16246) (0.829493,1.16246) (0.852005,1.16246) (0.875127,1.16246) (0.898877,1.16246) (0.923271,1.14273) (0.948328,1.14273) (0.974065,1.14273) (1.0005,1.12065) (1.02765,1.12065) (1.05554,1.12065) (1.08419,1.12065) (1.11361,1.09297) (1.14383,1.09297) (1.17488,1.09297) (1.20676,1.06903) (1.23951,1.06903) (1.27315,1.06903) (1.3077,1.05686) (1.34319,1.05686) (1.37964,1.05686) (1.41709,1.04077) (1.45554,1.04077) (1.49505,1.04077) (1.53562,1.02426) (1.57729,1.02426) (1.6201,1.02411) (1.66407,1.02411) (1.70923,0.999962) (1.75562,0.999962) (1.80326,0.999586) (1.8522,0.999586) (1.90247,0.990408) (1.9541,0.990408) (2.00713,0.981943) (2.0616,0.981943) (2.11755,0.981808) (2.17502,0.981808) (2.23405,0.943515) (2.29467,0.943515) (2.35695,0.9355) (2.42091,0.928082) (2.48662,0.928082) (2.5541,0.927041) (2.62341,0.92685) (2.69461,0.92685) (2.76774,0.92491) (2.84285,0.923927) (2.92001,0.916524) (2.99925,0.916524) (3.08065,0.907242) (3.16425,0.907235) (3.25013,0.907226) (3.33833,0.895402) (3.42893,0.875395) (3.52199,0.874572) (3.61757,0.874345) (3.71575,0.873545) (3.81659,0.857054) (3.92017,0.857053) (4.02656,0.856158) (4.13583,0.85292) (4.24807,0.843673) (4.36336,0.840771) (4.48178,0.831915) (4.60341,0.831791) (4.72834,0.819558) (4.85666,0.807277) (4.98847,0.794833) (5.12385,0.794423) (5.2629,0.767276) (5.40573,0.759923) (5.55244,0.758742) (5.70312,0.743888) (5.8579,0.714735) (6.01688,0.7137) (6.18017,0.700415) (6.34789,0.698632) (6.52017,0.698632) (6.69712,0.688577) (6.87887,0.687732) (7.06555,0.687497) (7.2573,0.687488) (7.45426,0.687028) (7.65656,0.687028) (7.86435,0.679065) (8.07778,0.665677) (8.297,0.656263) (8.52217,0.656162) (8.75346,0.656162) (8.99101,0.655455) (9.23502,0.655286) (9.48565,0.655092) (9.74308,0.653157) (10.0075,0.653053) (10.2791,0.652812) (10.558,0.652252) (10.8446,0.643717) (11.1389,0.643181) (11.4412,0.643168) (11.7517,0.642859) (12.0706,0.633915) (12.3982,0.633915) (12.7347,0.633915) (13.0803,0.633896) (13.4353,0.621256) (13.7999,0.620265) (14.1744,0.620265) (14.5591,0.619469) (14.9542,0.619224) (15.36,0.619217) (15.7769,0.618903) (16.2051,0.618903) (16.6448,0.618889) (17.0966,0.618814) (17.5605,0.618618) (18.0371,0.61857) (18.5266,0.618108) (19.0294,0.600715) (19.5459,0.598928) (20.0763,0.598088) (20.6212,0.586511) (21.1808,0.586175) (21.7556,0.574642) (22.346,0.566383) (22.9525,0.556474) (23.5754,0.556462) (24.2152,0.556233) (24.8724,0.54446) (25.5474,0.54394) (26.2407,0.543924) (26.9528,0.536494) (27.6843,0.520695) (28.4356,0.520695) (29.2073,0.511888) (30,0.51184)};
\addplot[const plot, black!55, line width=1.1pt, densely dotted] coordinates {(0.01,1.70568) (0.0102714,1.70568) (0.0105501,1.70568) (0.0108365,1.70568) (0.0111306,1.70568) (0.0114326,1.70568) (0.0117429,1.70568) (0.0120616,1.70568) (0.0123889,1.70568) (0.0127251,1.70568) (0.0130705,1.70568) (0.0134252,1.70568) (0.0137895,1.70568) (0.0141638,1.70568) (0.0145482,1.70568) (0.014943,1.70568) (0.0153485,1.70568) (0.0157651,1.70568) (0.0161929,1.70568) (0.0166324,1.70568) (0.0170838,1.70568) (0.0175474,1.70568) (0.0180236,1.70568) (0.0185127,1.70568) (0.0190152,1.70568) (0.0195312,1.70568) (0.0200613,1.70568) (0.0206057,1.70568) (0.0211649,1.70568) (0.0217393,1.70568) (0.0223293,1.70568) (0.0229353,1.70568) (0.0235577,1.70568) (0.0241971,1.70568) (0.0248537,1.70568) (0.0255282,1.70568) (0.026221,1.70568) (0.0269327,1.70568) (0.0276636,1.70568) (0.0284143,1.70568) (0.0291855,1.70568) (0.0299775,1.70568) (0.0307911,1.70568) (0.0316267,1.70568) (0.032485,1.70568) (0.0333666,1.70568) (0.0342722,1.70568) (0.0352023,1.70568) (0.0361576,1.70568) (0.0371389,1.70568) (0.0381468,1.70568) (0.0391821,1.70568) (0.0402454,1.70568) (0.0413377,1.70568) (0.0424595,1.70568) (0.0436118,1.70568) (0.0447954,1.70568) (0.0460111,1.70568) (0.0472598,1.70568) (0.0485424,1.70568) (0.0498597,1.70568) (0.0512129,1.70568) (0.0526027,1.70568) (0.0540303,1.70568) (0.0554966,1.70568) (0.0570028,1.70568) (0.0585498,1.70568) (0.0601387,1.70568) (0.0617708,1.70568) (0.0634472,1.70568) (0.0651691,1.70568) (0.0669377,1.70568) (0.0687543,1.70568) (0.0706203,1.70568) (0.0725368,1.70568) (0.0745054,1.70568) (0.0765274,1.70568) (0.0786042,1.70568) (0.0807375,1.70568) (0.0829286,1.70568) (0.0851792,1.70568) (0.0874908,1.70568) (0.0898652,1.70568) (0.0923041,1.70568) (0.0948091,1.70568) (0.0973821,1.70568) (0.100025,1.4466) (0.10274,1.4466) (0.105528,1.4466) (0.108392,1.4466) (0.111333,1.4466) (0.114355,1.4466) (0.117458,1.4466) (0.120646,1.4466) (0.12392,1.4466) (0.127283,1.4466) (0.130737,1.4466) (0.134286,1.4466) (0.13793,1.4466) (0.141673,1.4466) (0.145518,1.4466) (0.149467,1.4466) (0.153524,1.4466) (0.15769,1.4466) (0.16197,1.4466) (0.166365,1.4466) (0.17088,1.4466) (0.175518,1.4466) (0.180281,1.4466) (0.185174,1.4466) (0.190199,1.4466) (0.195361,1.4466) (0.200663,1.35797) (0.206109,1.35797) (0.211702,1.35797) (0.217447,1.35797) (0.223349,1.35797) (0.22941,1.35797) (0.235636,1.35797) (0.242031,1.35797) (0.248599,1.35797) (0.255346,1.35797) (0.262276,1.35797) (0.269394,1.35797) (0.276705,1.35797) (0.284214,1.35797) (0.291928,1.35797) (0.29985,1.35797) (0.307988,1.28727) (0.316346,1.28727) (0.324932,1.28727) (0.33375,1.28727) (0.342807,1.28727) (0.352111,1.28727) (0.361667,1.28727) (0.371482,1.28727) (0.381564,1.28727) (0.391919,1.28727) (0.402555,1.25157) (0.41348,1.25157) (0.424701,1.25157) (0.436227,1.25157) (0.448066,1.25157) (0.460226,1.25157) (0.472716,1.25157) (0.485545,1.25157) (0.498722,1.25157) (0.512257,1.17158) (0.526159,1.17158) (0.540438,1.17158) (0.555105,1.17158) (0.57017,1.17158) (0.585644,1.17158) (0.601538,1.11894) (0.617863,1.11894) (0.634631,1.11894) (0.651854,1.11894) (0.669544,1.11894) (0.687715,1.11894) (0.706379,1.08389) (0.725549,1.08389) (0.74524,1.08389) (0.765465,1.08389) (0.786239,1.08389) (0.807576,1.06155) (0.829493,1.06155) (0.852005,1.06155) (0.875127,1.06155) (0.898877,1.06155) (0.923271,1.04619) (0.948328,1.04619) (0.974065,1.04619) (1.0005,1.03069) (1.02765,1.03069) (1.05554,1.03069) (1.08419,1.03069) (1.11361,1.00713) (1.14383,1.00713) (1.17488,1.00713) (1.20676,1.00543) (1.23951,1.00543) (1.27315,1.00543) (1.3077,0.995059) (1.34319,0.995059) (1.37964,0.995059) (1.41709,0.978703) (1.45554,0.978703) (1.49505,0.978703) (1.53562,0.975916) (1.57729,0.975916) (1.6201,0.960386) (1.66407,0.960386) (1.70923,0.936037) (1.75562,0.936037) (1.80326,0.934337) (1.8522,0.934337) (1.90247,0.926454) (1.9541,0.926454) (2.00713,0.924245) (2.0616,0.924245) (2.11755,0.912256) (2.17502,0.912256) (2.23405,0.898746) (2.29467,0.898746) (2.35695,0.88778) (2.42091,0.863087) (2.48662,0.863087) (2.5541,0.855977) (2.62341,0.853419) (2.69461,0.853419) (2.76774,0.852589) (2.84285,0.836917) (2.92001,0.835923) (2.99925,0.835923) (3.08065,0.834842) (3.16425,0.834521) (3.25013,0.834019) (3.33833,0.802876) (3.42893,0.785948) (3.52199,0.778867) (3.61757,0.77717) (3.71575,0.775978) (3.81659,0.768959) (3.92017,0.768363) (4.02656,0.760205) (4.13583,0.758973) (4.24807,0.756273) (4.36336,0.749107) (4.48178,0.746355) (4.60341,0.741525) (4.72834,0.740776) (4.85666,0.733574) (4.98847,0.708636) (5.12385,0.691914) (5.2629,0.684478) (5.40573,0.683891) (5.55244,0.682756) (5.70312,0.671539) (5.8579,0.64654) (6.01688,0.644472) (6.18017,0.637617) (6.34789,0.632391) (6.52017,0.6313) (6.69712,0.621951) (6.87887,0.621445) (7.06555,0.60697) (7.2573,0.604188) (7.45426,0.603467) (7.65656,0.601949) (7.86435,0.592851) (8.07778,0.592055) (8.297,0.59122) (8.52217,0.57292) (8.75346,0.572533) (8.99101,0.571912) (9.23502,0.570081) (9.48565,0.556817) (9.74308,0.5443) (10.0075,0.534169) (10.2791,0.533865) (10.558,0.532936) (10.8446,0.53209) (11.1389,0.520002) (11.4412,0.512924) (11.7517,0.505052) (12.0706,0.502305) (12.3982,0.498864) (12.7347,0.497082) (13.0803,0.496172) (13.4353,0.495074) (13.7999,0.487339) (14.1744,0.486608) (14.5591,0.486302) (14.9542,0.485422) (15.36,0.477854) (15.7769,0.477694) (16.2051,0.470152) (16.6448,0.470099) (17.0966,0.468513) (17.5605,0.466881) (18.0371,0.464896) (18.5266,0.464304) (19.0294,0.457981) (19.5459,0.443525) (20.0763,0.442652) (20.6212,0.427017) (21.1808,0.426721) (21.7556,0.426349) (22.346,0.41903) (22.9525,0.415377) (23.5754,0.415035) (24.2152,0.408034) (24.8724,0.40159) (25.5474,0.398815) (26.2407,0.398266) (26.9528,0.382002) (27.6843,0.368301) (28.4356,0.36772) (29.2073,0.367619) (30,0.367209)};
\addplot[const plot, black!55, line width=1pt, dash pattern=on 4pt off 2pt on 1pt off 2pt] coordinates {(0.01,1.78135) (0.0102714,1.78135) (0.0105501,1.78135) (0.0108365,1.78135) (0.0111306,1.78135) (0.0114326,1.78135) (0.0117429,1.78135) (0.0120616,1.78135) (0.0123889,1.78135) (0.0127251,1.78135) (0.0130705,1.78135) (0.0134252,1.78135) (0.0137895,1.78135) (0.0141638,1.78135) (0.0145482,1.78135) (0.014943,1.78135) (0.0153485,1.78135) (0.0157651,1.78135) (0.0161929,1.78135) (0.0166324,1.78135) (0.0170838,1.78135) (0.0175474,1.78135) (0.0180236,1.78135) (0.0185127,1.78135) (0.0190152,1.78135) (0.0195312,1.78135) (0.0200613,1.78135) (0.0206057,1.78135) (0.0211649,1.78135) (0.0217393,1.78135) (0.0223293,1.78135) (0.0229353,1.78135) (0.0235577,1.78135) (0.0241971,1.78135) (0.0248537,1.78135) (0.0255282,1.78135) (0.026221,1.78135) (0.0269327,1.78135) (0.0276636,1.78135) (0.0284143,1.78135) (0.0291855,1.78135) (0.0299775,1.78135) (0.0307911,1.78135) (0.0316267,1.78135) (0.032485,1.78135) (0.0333666,1.78135) (0.0342722,1.78135) (0.0352023,1.78135) (0.0361576,1.78135) (0.0371389,1.78135) (0.0381468,1.78135) (0.0391821,1.78135) (0.0402454,1.78135) (0.0413377,1.78135) (0.0424595,1.78135) (0.0436118,1.78135) (0.0447954,1.78135) (0.0460111,1.78135) (0.0472598,1.78135) (0.0485424,1.78135) (0.0498597,1.78135) (0.0512129,1.78135) (0.0526027,1.78135) (0.0540303,1.78135) (0.0554966,1.78135) (0.0570028,1.78135) (0.0585498,1.78135) (0.0601387,1.78135) (0.0617708,1.78135) (0.0634472,1.78135) (0.0651691,1.78135) (0.0669377,1.78135) (0.0687543,1.78135) (0.0706203,1.78135) (0.0725368,1.78135) (0.0745054,1.78135) (0.0765274,1.78135) (0.0786042,1.78135) (0.0807375,1.78135) (0.0829286,1.78135) (0.0851792,1.78135) (0.0874908,1.78135) (0.0898652,1.78135) (0.0923041,1.78135) (0.0948091,1.78135) (0.0973821,1.78135) (0.100025,1.62985) (0.10274,1.62985) (0.105528,1.62985) (0.108392,1.62985) (0.111333,1.62985) (0.114355,1.62985) (0.117458,1.62985) (0.120646,1.62985) (0.12392,1.62985) (0.127283,1.62985) (0.130737,1.62985) (0.134286,1.62985) (0.13793,1.62985) (0.141673,1.62985) (0.145518,1.62985) (0.149467,1.62985) (0.153524,1.62985) (0.15769,1.62985) (0.16197,1.62985) (0.166365,1.62985) (0.17088,1.62985) (0.175518,1.62985) (0.180281,1.62985) (0.185174,1.62985) (0.190199,1.62985) (0.195361,1.62985) (0.200663,1.59029) (0.206109,1.59029) (0.211702,1.59029) (0.217447,1.59029) (0.223349,1.59029) (0.22941,1.59029) (0.235636,1.59029) (0.242031,1.59029) (0.248599,1.59029) (0.255346,1.59029) (0.262276,1.59029) (0.269394,1.59029) (0.276705,1.59029) (0.284214,1.59029) (0.291928,1.59029) (0.29985,1.59029) (0.307988,1.47219) (0.316346,1.47219) (0.324932,1.47219) (0.33375,1.47219) (0.342807,1.47219) (0.352111,1.47219) (0.361667,1.47219) (0.371482,1.47219) (0.381564,1.47219) (0.391919,1.47219) (0.402555,1.44301) (0.41348,1.44301) (0.424701,1.44301) (0.436227,1.44301) (0.448066,1.44301) (0.460226,1.44301) (0.472716,1.44301) (0.485545,1.44301) (0.498722,1.44301) (0.512257,1.427) (0.526159,1.427) (0.540438,1.427) (0.555105,1.427) (0.57017,1.427) (0.585644,1.427) (0.601538,1.40912) (0.617863,1.40912) (0.634631,1.40912) (0.651854,1.40912) (0.669544,1.40912) (0.687715,1.40912) (0.706379,1.36314) (0.725549,1.36314) (0.74524,1.36314) (0.765465,1.36314) (0.786239,1.36314) (0.807576,1.34397) (0.829493,1.34397) (0.852005,1.34397) (0.875127,1.34397) (0.898877,1.34397) (0.923271,1.30505) (0.948328,1.30505) (0.974065,1.30505) (1.0005,1.28467) (1.02765,1.28467) (1.05554,1.28467) (1.08419,1.28467) (1.11361,1.25853) (1.14383,1.25853) (1.17488,1.25853) (1.20676,1.24968) (1.23951,1.24968) (1.27315,1.24968) (1.3077,1.24442) (1.34319,1.24442) (1.37964,1.24442) (1.41709,1.22907) (1.45554,1.22907) (1.49505,1.22907) (1.53562,1.19632) (1.57729,1.19632) (1.6201,1.17043) (1.66407,1.17043) (1.70923,1.14722) (1.75562,1.14722) (1.80326,1.12474) (1.8522,1.12474) (1.90247,1.12329) (1.9541,1.12329) (2.00713,1.11458) (2.0616,1.11458) (2.11755,1.10024) (2.17502,1.10024) (2.23405,1.0839) (2.29467,1.0839) (2.35695,1.08289) (2.42091,1.06823) (2.48662,1.06823) (2.5541,1.05314) (2.62341,1.022) (2.69461,1.022) (2.76774,1.02112) (2.84285,1.01915) (2.92001,1.01369) (2.99925,1.01369) (3.08065,1.01329) (3.16425,0.979317) (3.25013,0.979175) (3.33833,0.978735) (3.42893,0.977282) (3.52199,0.942408) (3.61757,0.941715) (3.71575,0.940364) (3.81659,0.938807) (3.92017,0.92462) (4.02656,0.924565) (4.13583,0.923691) (4.24807,0.92353) (4.36336,0.92353) (4.48178,0.923359) (4.60341,0.921775) (4.72834,0.891182) (4.85666,0.890209) (4.98847,0.890205) (5.12385,0.874523) (5.2629,0.842429) (5.40573,0.818309) (5.55244,0.804378) (5.70312,0.794023) (5.8579,0.793567) (6.01688,0.767403) (6.18017,0.757734) (6.34789,0.755983) (6.52017,0.752675) (6.69712,0.751846) (6.87887,0.751378) (7.06555,0.741026) (7.2573,0.725255) (7.45426,0.725021) (7.65656,0.72405) (7.86435,0.714045) (8.07778,0.714036) (8.297,0.713834) (8.52217,0.710943) (8.75346,0.710409) (8.99101,0.710091) (9.23502,0.687004) (9.48565,0.686791) (9.74308,0.686777) (10.0075,0.681669) (10.2791,0.673235) (10.558,0.672815) (10.8446,0.671209) (11.1389,0.670623) (11.4412,0.670518) (11.7517,0.656651) (12.0706,0.656451) (12.3982,0.65634) (12.7347,0.656318) (13.0803,0.653323) (13.4353,0.652137) (13.7999,0.652111) (14.1744,0.651942) (14.5591,0.650029) (14.9542,0.649565) (15.36,0.640968) (15.7769,0.640968) (16.2051,0.631195) (16.6448,0.630841) (17.0966,0.614019) (17.5605,0.613381) (18.0371,0.591015) (18.5266,0.561894) (19.0294,0.56125) (19.5459,0.545788) (20.0763,0.536734) (20.6212,0.525413) (21.1808,0.521129) (21.7556,0.520592) (22.346,0.519966) (22.9525,0.510979) (23.5754,0.509218) (24.2152,0.499791) (24.8724,0.485821) (25.5474,0.470277) (26.2407,0.468816) (26.9528,0.449379) (27.6843,0.433674) (28.4356,0.421812) (29.2073,0.421533) (30,0.401425)};
\nextgroupplot[title={incumbents, cumulative}, ymin=0, ymax=1.02, ylabel={cumulative share}, legend to name=probetimelegend, legend columns=4, legend style={font=\scriptsize, draw=none, /tikz/every even column/.append style={column sep=10pt}}]
\addplot[const plot, black, line width=1pt] coordinates {(0.01,0.0338462) (0.0102714,0.0338462) (0.0105501,0.0338462) (0.0108365,0.0338462) (0.0111306,0.0338462) (0.0114326,0.0338462) (0.0117429,0.0338462) (0.0120616,0.0338462) (0.0123889,0.0338462) (0.0127251,0.0338462) (0.0130705,0.0338462) (0.0134252,0.0338462) (0.0137895,0.0338462) (0.0141638,0.0338462) (0.0145482,0.0338462) (0.014943,0.0338462) (0.0153485,0.0338462) (0.0157651,0.0338462) (0.0161929,0.0338462) (0.0166324,0.0338462) (0.0170838,0.0338462) (0.0175474,0.0338462) (0.0180236,0.0338462) (0.0185127,0.0338462) (0.0190152,0.0338462) (0.0195312,0.0338462) (0.0200613,0.0338462) (0.0206057,0.0338462) (0.0211649,0.0338462) (0.0217393,0.0338462) (0.0223293,0.0338462) (0.0229353,0.0338462) (0.0235577,0.0338462) (0.0241971,0.0338462) (0.0248537,0.0338462) (0.0255282,0.0338462) (0.026221,0.0338462) (0.0269327,0.0338462) (0.0276636,0.0338462) (0.0284143,0.0338462) (0.0291855,0.0338462) (0.0299775,0.0338462) (0.0307911,0.0338462) (0.0316267,0.0338462) (0.032485,0.0338462) (0.0333666,0.0338462) (0.0342722,0.0338462) (0.0352023,0.0338462) (0.0361576,0.0338462) (0.0371389,0.0338462) (0.0381468,0.0338462) (0.0391821,0.0338462) (0.0402454,0.0338462) (0.0413377,0.0338462) (0.0424595,0.0338462) (0.0436118,0.0338462) (0.0447954,0.0338462) (0.0460111,0.0338462) (0.0472598,0.0338462) (0.0485424,0.0338462) (0.0498597,0.0338462) (0.0512129,0.0338462) (0.0526027,0.0338462) (0.0540303,0.0338462) (0.0554966,0.0338462) (0.0570028,0.0338462) (0.0585498,0.0338462) (0.0601387,0.0338462) (0.0617708,0.0338462) (0.0634472,0.0338462) (0.0651691,0.0338462) (0.0669377,0.0338462) (0.0687543,0.0338462) (0.0706203,0.0338462) (0.0725368,0.0338462) (0.0745054,0.0338462) (0.0765274,0.0338462) (0.0786042,0.0338462) (0.0807375,0.0338462) (0.0829286,0.0338462) (0.0851792,0.0338462) (0.0874908,0.0338462) (0.0898652,0.0338462) (0.0923041,0.0338462) (0.0948091,0.0338462) (0.0973821,0.0338462) (0.100025,0.0801231) (0.10274,0.0801231) (0.105528,0.0801231) (0.108392,0.0801231) (0.111333,0.0801231) (0.114355,0.0801231) (0.117458,0.0801231) (0.120646,0.0801231) (0.12392,0.0801231) (0.127283,0.0801231) (0.130737,0.0801231) (0.134286,0.0801231) (0.13793,0.0801231) (0.141673,0.0801231) (0.145518,0.0801231) (0.149467,0.0801231) (0.153524,0.0801231) (0.15769,0.0801231) (0.16197,0.0801231) (0.166365,0.0801231) (0.17088,0.0801231) (0.175518,0.0801231) (0.180281,0.0801231) (0.185174,0.0801231) (0.190199,0.0801231) (0.195361,0.0801231) (0.200663,0.120369) (0.206109,0.120369) (0.211702,0.120369) (0.217447,0.120369) (0.223349,0.120369) (0.22941,0.120369) (0.235636,0.120369) (0.242031,0.120369) (0.248599,0.120369) (0.255346,0.120369) (0.262276,0.120369) (0.269394,0.120369) (0.276705,0.120369) (0.284214,0.120369) (0.291928,0.120369) (0.29985,0.120369) (0.307988,0.144369) (0.316346,0.144369) (0.324932,0.144369) (0.33375,0.144369) (0.342807,0.144369) (0.352111,0.144369) (0.361667,0.144369) (0.371482,0.144369) (0.381564,0.144369) (0.391919,0.144369) (0.402555,0.180923) (0.41348,0.180923) (0.424701,0.180923) (0.436227,0.180923) (0.448066,0.180923) (0.460226,0.180923) (0.472716,0.180923) (0.485545,0.180923) (0.498722,0.180923) (0.512257,0.195815) (0.526159,0.195815) (0.540438,0.195815) (0.555105,0.195815) (0.57017,0.195815) (0.585644,0.195815) (0.601538,0.207877) (0.617863,0.207877) (0.634631,0.207877) (0.651854,0.207877) (0.669544,0.207877) (0.687715,0.207877) (0.706379,0.2224) (0.725549,0.2224) (0.74524,0.2224) (0.765465,0.2224) (0.786239,0.2224) (0.807576,0.240246) (0.829493,0.240246) (0.852005,0.240246) (0.875127,0.240246) (0.898877,0.240246) (0.923271,0.2576) (0.948328,0.2576) (0.974065,0.2576) (1.0005,0.269169) (1.02765,0.269169) (1.05554,0.269169) (1.08419,0.269169) (1.11361,0.272985) (1.14383,0.272985) (1.17488,0.272985) (1.20676,0.2768) (1.23951,0.2768) (1.27315,0.2768) (1.3077,0.2816) (1.34319,0.2816) (1.37964,0.2816) (1.41709,0.287385) (1.45554,0.287385) (1.49505,0.287385) (1.53562,0.290954) (1.57729,0.290954) (1.6201,0.296246) (1.66407,0.296246) (1.70923,0.299077) (1.75562,0.299077) (1.80326,0.302646) (1.8522,0.302646) (1.90247,0.306585) (1.9541,0.306585) (2.00713,0.309538) (2.0616,0.309538) (2.11755,0.312615) (2.17502,0.312615) (2.23405,0.315569) (2.29467,0.315569) (2.35695,0.319262) (2.42091,0.322954) (2.48662,0.322954) (2.5541,0.326523) (2.62341,0.329231) (2.69461,0.329231) (2.76774,0.3312) (2.84285,0.333785) (2.92001,0.335385) (2.99925,0.335385) (3.08065,0.337231) (3.16425,0.339692) (3.25013,0.347446) (3.33833,0.352492) (3.42893,0.356308) (3.52199,0.360862) (3.61757,0.365785) (3.71575,0.367754) (3.81659,0.369231) (3.92017,0.370585) (4.02656,0.376492) (4.13583,0.378708) (4.24807,0.381785) (4.36336,0.383508) (4.48178,0.385231) (4.60341,0.387938) (4.72834,0.390031) (4.85666,0.392369) (4.98847,0.394215) (5.12385,0.398646) (5.2629,0.400123) (5.40573,0.404062) (5.55244,0.406277) (5.70312,0.411323) (5.8579,0.413538) (6.01688,0.418954) (6.18017,0.423508) (6.34789,0.427692) (6.52017,0.431385) (6.69712,0.434708) (6.87887,0.442092) (7.06555,0.446277) (7.2573,0.451569) (7.45426,0.455754) (7.65656,0.459446) (7.86435,0.463631) (8.07778,0.467569) (8.297,0.472) (8.52217,0.478646) (8.75346,0.4816) (8.99101,0.485415) (9.23502,0.490585) (9.48565,0.494154) (9.74308,0.499323) (10.0075,0.505354) (10.2791,0.509292) (10.558,0.515938) (10.8446,0.521477) (11.1389,0.528369) (11.4412,0.534769) (11.7517,0.540923) (12.0706,0.547815) (12.3982,0.554585) (12.7347,0.565538) (13.0803,0.572923) (13.4353,0.583877) (13.7999,0.592) (14.1744,0.600492) (14.5591,0.610215) (14.9542,0.618708) (15.36,0.628308) (15.7769,0.6384) (16.2051,0.649846) (16.6448,0.661046) (17.0966,0.670892) (17.5605,0.686031) (18.0371,0.702769) (18.5266,0.715938) (19.0294,0.728369) (19.5459,0.739569) (20.0763,0.751262) (20.6212,0.764923) (21.1808,0.777846) (21.7556,0.791138) (22.346,0.807385) (22.9525,0.822892) (23.5754,0.8352) (24.2152,0.8576) (24.8724,0.873231) (25.5474,0.8912) (26.2407,0.905969) (26.9528,0.924185) (27.6843,0.940923) (28.4356,0.963446) (29.2073,0.981662) (30,1)};
\addlegendentry{FJ}
\addplot[const plot, black, line width=1pt, dashed] coordinates {(0.01,0.168508) (0.0102714,0.168508) (0.0105501,0.168508) (0.0108365,0.168508) (0.0111306,0.168508) (0.0114326,0.168508) (0.0117429,0.168508) (0.0120616,0.168508) (0.0123889,0.168508) (0.0127251,0.168508) (0.0130705,0.168508) (0.0134252,0.168508) (0.0137895,0.168508) (0.0141638,0.168508) (0.0145482,0.168508) (0.014943,0.168508) (0.0153485,0.168508) (0.0157651,0.168508) (0.0161929,0.168508) (0.0166324,0.168508) (0.0170838,0.168508) (0.0175474,0.168508) (0.0180236,0.168508) (0.0185127,0.168508) (0.0190152,0.168508) (0.0195312,0.168508) (0.0200613,0.168508) (0.0206057,0.168508) (0.0211649,0.168508) (0.0217393,0.168508) (0.0223293,0.168508) (0.0229353,0.168508) (0.0235577,0.168508) (0.0241971,0.168508) (0.0248537,0.168508) (0.0255282,0.168508) (0.026221,0.168508) (0.0269327,0.168508) (0.0276636,0.168508) (0.0284143,0.168508) (0.0291855,0.168508) (0.0299775,0.168508) (0.0307911,0.168508) (0.0316267,0.168508) (0.032485,0.168508) (0.0333666,0.168508) (0.0342722,0.168508) (0.0352023,0.168508) (0.0361576,0.168508) (0.0371389,0.168508) (0.0381468,0.168508) (0.0391821,0.168508) (0.0402454,0.168508) (0.0413377,0.168508) (0.0424595,0.168508) (0.0436118,0.168508) (0.0447954,0.168508) (0.0460111,0.168508) (0.0472598,0.168508) (0.0485424,0.168508) (0.0498597,0.168508) (0.0512129,0.168508) (0.0526027,0.168508) (0.0540303,0.168508) (0.0554966,0.168508) (0.0570028,0.168508) (0.0585498,0.168508) (0.0601387,0.168508) (0.0617708,0.168508) (0.0634472,0.168508) (0.0651691,0.168508) (0.0669377,0.168508) (0.0687543,0.168508) (0.0706203,0.168508) (0.0725368,0.168508) (0.0745054,0.168508) (0.0765274,0.168508) (0.0786042,0.168508) (0.0807375,0.168508) (0.0829286,0.168508) (0.0851792,0.168508) (0.0874908,0.168508) (0.0898652,0.168508) (0.0923041,0.168508) (0.0948091,0.168508) (0.0973821,0.168508) (0.100025,0.272099) (0.10274,0.272099) (0.105528,0.272099) (0.108392,0.272099) (0.111333,0.272099) (0.114355,0.272099) (0.117458,0.272099) (0.120646,0.272099) (0.12392,0.272099) (0.127283,0.272099) (0.130737,0.272099) (0.134286,0.272099) (0.13793,0.272099) (0.141673,0.272099) (0.145518,0.272099) (0.149467,0.272099) (0.153524,0.272099) (0.15769,0.272099) (0.16197,0.272099) (0.166365,0.272099) (0.17088,0.272099) (0.175518,0.272099) (0.180281,0.272099) (0.185174,0.272099) (0.190199,0.272099) (0.195361,0.272099) (0.200663,0.335635) (0.206109,0.335635) (0.211702,0.335635) (0.217447,0.335635) (0.223349,0.335635) (0.22941,0.335635) (0.235636,0.335635) (0.242031,0.335635) (0.248599,0.335635) (0.255346,0.335635) (0.262276,0.335635) (0.269394,0.335635) (0.276705,0.335635) (0.284214,0.335635) (0.291928,0.335635) (0.29985,0.335635) (0.307988,0.374309) (0.316346,0.374309) (0.324932,0.374309) (0.33375,0.374309) (0.342807,0.374309) (0.352111,0.374309) (0.361667,0.374309) (0.371482,0.374309) (0.381564,0.374309) (0.391919,0.374309) (0.402555,0.392265) (0.41348,0.392265) (0.424701,0.392265) (0.436227,0.392265) (0.448066,0.392265) (0.460226,0.392265) (0.472716,0.392265) (0.485545,0.392265) (0.498722,0.392265) (0.512257,0.425414) (0.526159,0.425414) (0.540438,0.425414) (0.555105,0.425414) (0.57017,0.425414) (0.585644,0.425414) (0.601538,0.451657) (0.617863,0.451657) (0.634631,0.451657) (0.651854,0.451657) (0.669544,0.451657) (0.687715,0.451657) (0.706379,0.483425) (0.725549,0.483425) (0.74524,0.483425) (0.765465,0.483425) (0.786239,0.483425) (0.807576,0.495856) (0.829493,0.495856) (0.852005,0.495856) (0.875127,0.495856) (0.898877,0.495856) (0.923271,0.505525) (0.948328,0.505525) (0.974065,0.505525) (1.0005,0.519337) (1.02765,0.519337) (1.05554,0.519337) (1.08419,0.519337) (1.11361,0.527624) (1.14383,0.527624) (1.17488,0.527624) (1.20676,0.542818) (1.23951,0.542818) (1.27315,0.542818) (1.3077,0.549724) (1.34319,0.549724) (1.37964,0.549724) (1.41709,0.555249) (1.45554,0.555249) (1.49505,0.555249) (1.53562,0.563536) (1.57729,0.563536) (1.6201,0.566298) (1.66407,0.566298) (1.70923,0.581492) (1.75562,0.581492) (1.80326,0.587017) (1.8522,0.587017) (1.90247,0.592541) (1.9541,0.592541) (2.00713,0.600829) (2.0616,0.600829) (2.11755,0.603591) (2.17502,0.603591) (2.23405,0.617403) (2.29467,0.617403) (2.35695,0.624309) (2.42091,0.631215) (2.48662,0.631215) (2.5541,0.639503) (2.62341,0.645028) (2.69461,0.645028) (2.76774,0.650552) (2.84285,0.657459) (2.92001,0.661602) (2.99925,0.661602) (3.08065,0.665746) (3.16425,0.668508) (3.25013,0.66989) (3.33833,0.674033) (3.42893,0.689227) (3.52199,0.694751) (3.61757,0.696133) (3.71575,0.700276) (3.81659,0.708564) (3.92017,0.709945) (4.02656,0.712707) (4.13583,0.718232) (4.24807,0.729282) (4.36336,0.737569) (4.48178,0.741713) (4.60341,0.744475) (4.72834,0.755525) (4.85666,0.758287) (4.98847,0.765193) (5.12385,0.767956) (5.2629,0.772099) (5.40573,0.776243) (5.55244,0.779006) (5.70312,0.78453) (5.8579,0.787293) (6.01688,0.791436) (6.18017,0.792818) (6.34789,0.798343) (6.52017,0.798343) (6.69712,0.802486) (6.87887,0.80663) (7.06555,0.813536) (7.2573,0.814917) (7.45426,0.819061) (7.65656,0.819061) (7.86435,0.824586) (8.07778,0.827348) (8.297,0.832873) (8.52217,0.835635) (8.75346,0.835635) (8.99101,0.838398) (9.23502,0.839779) (9.48565,0.84116) (9.74308,0.845304) (10.0075,0.849448) (10.2791,0.854972) (10.558,0.859116) (10.8446,0.861878) (11.1389,0.864641) (11.4412,0.866022) (11.7517,0.870166) (12.0706,0.875691) (12.3982,0.875691) (12.7347,0.877072) (13.0803,0.881215) (13.4353,0.889503) (13.7999,0.893646) (14.1744,0.893646) (14.5591,0.899171) (14.9542,0.903315) (15.36,0.906077) (15.7769,0.90884) (16.2051,0.90884) (16.6448,0.910221) (17.0966,0.911602) (17.5605,0.912983) (18.0371,0.91989) (18.5266,0.922652) (19.0294,0.929558) (19.5459,0.935083) (20.0763,0.94337) (20.6212,0.946133) (21.1808,0.947514) (21.7556,0.953039) (22.346,0.955801) (22.9525,0.961326) (23.5754,0.962707) (24.2152,0.96547) (24.8724,0.975138) (25.5474,0.980663) (26.2407,0.983425) (26.9528,0.987569) (27.6843,0.995856) (28.4356,0.995856) (29.2073,0.998619) (30,1)};
\addlegendentry{FPR}
\addplot[const plot, black!55, line width=1.1pt, densely dotted] coordinates {(0.01,0.0323722) (0.0102714,0.0323722) (0.0105501,0.0323722) (0.0108365,0.0323722) (0.0111306,0.0323722) (0.0114326,0.0323722) (0.0117429,0.0323722) (0.0120616,0.0323722) (0.0123889,0.0323722) (0.0127251,0.0323722) (0.0130705,0.0323722) (0.0134252,0.0323722) (0.0137895,0.0323722) (0.0141638,0.0323722) (0.0145482,0.0323722) (0.014943,0.0323722) (0.0153485,0.0323722) (0.0157651,0.0323722) (0.0161929,0.0323722) (0.0166324,0.0323722) (0.0170838,0.0323722) (0.0175474,0.0323722) (0.0180236,0.0323722) (0.0185127,0.0323722) (0.0190152,0.0323722) (0.0195312,0.0323722) (0.0200613,0.0323722) (0.0206057,0.0323722) (0.0211649,0.0323722) (0.0217393,0.0323722) (0.0223293,0.0323722) (0.0229353,0.0323722) (0.0235577,0.0323722) (0.0241971,0.0323722) (0.0248537,0.0323722) (0.0255282,0.0323722) (0.026221,0.0323722) (0.0269327,0.0323722) (0.0276636,0.0323722) (0.0284143,0.0323722) (0.0291855,0.0323722) (0.0299775,0.0323722) (0.0307911,0.0323722) (0.0316267,0.0323722) (0.032485,0.0323722) (0.0333666,0.0323722) (0.0342722,0.0323722) (0.0352023,0.0323722) (0.0361576,0.0323722) (0.0371389,0.0323722) (0.0381468,0.0323722) (0.0391821,0.0323722) (0.0402454,0.0323722) (0.0413377,0.0323722) (0.0424595,0.0323722) (0.0436118,0.0323722) (0.0447954,0.0323722) (0.0460111,0.0323722) (0.0472598,0.0323722) (0.0485424,0.0323722) (0.0498597,0.0323722) (0.0512129,0.0323722) (0.0526027,0.0323722) (0.0540303,0.0323722) (0.0554966,0.0323722) (0.0570028,0.0323722) (0.0585498,0.0323722) (0.0601387,0.0323722) (0.0617708,0.0323722) (0.0634472,0.0323722) (0.0651691,0.0323722) (0.0669377,0.0323722) (0.0687543,0.0323722) (0.0706203,0.0323722) (0.0725368,0.0323722) (0.0745054,0.0323722) (0.0765274,0.0323722) (0.0786042,0.0323722) (0.0807375,0.0323722) (0.0829286,0.0323722) (0.0851792,0.0323722) (0.0874908,0.0323722) (0.0898652,0.0323722) (0.0923041,0.0323722) (0.0948091,0.0323722) (0.0973821,0.0323722) (0.100025,0.0672048) (0.10274,0.0672048) (0.105528,0.0672048) (0.108392,0.0672048) (0.111333,0.0672048) (0.114355,0.0672048) (0.117458,0.0672048) (0.120646,0.0672048) (0.12392,0.0672048) (0.127283,0.0672048) (0.130737,0.0672048) (0.134286,0.0672048) (0.13793,0.0672048) (0.141673,0.0672048) (0.145518,0.0672048) (0.149467,0.0672048) (0.153524,0.0672048) (0.15769,0.0672048) (0.16197,0.0672048) (0.166365,0.0672048) (0.17088,0.0672048) (0.175518,0.0672048) (0.180281,0.0672048) (0.185174,0.0672048) (0.190199,0.0672048) (0.195361,0.0672048) (0.200663,0.0883546) (0.206109,0.0883546) (0.211702,0.0883546) (0.217447,0.0883546) (0.223349,0.0883546) (0.22941,0.0883546) (0.235636,0.0883546) (0.242031,0.0883546) (0.248599,0.0883546) (0.255346,0.0883546) (0.262276,0.0883546) (0.269394,0.0883546) (0.276705,0.0883546) (0.284214,0.0883546) (0.291928,0.0883546) (0.29985,0.0883546) (0.307988,0.107044) (0.316346,0.107044) (0.324932,0.107044) (0.33375,0.107044) (0.342807,0.107044) (0.352111,0.107044) (0.361667,0.107044) (0.371482,0.107044) (0.381564,0.107044) (0.391919,0.107044) (0.402555,0.119044) (0.41348,0.119044) (0.424701,0.119044) (0.436227,0.119044) (0.448066,0.119044) (0.460226,0.119044) (0.472716,0.119044) (0.485545,0.119044) (0.498722,0.119044) (0.512257,0.127676) (0.526159,0.127676) (0.540438,0.127676) (0.555105,0.127676) (0.57017,0.127676) (0.585644,0.127676) (0.601538,0.134194) (0.617863,0.134194) (0.634631,0.134194) (0.651854,0.134194) (0.669544,0.134194) (0.687715,0.134194) (0.706379,0.145718) (0.725549,0.145718) (0.74524,0.145718) (0.765465,0.145718) (0.786239,0.145718) (0.807576,0.156941) (0.829493,0.156941) (0.852005,0.156941) (0.875127,0.156941) (0.898877,0.156941) (0.923271,0.16566) (0.948328,0.16566) (0.974065,0.16566) (1.0005,0.174594) (1.02765,0.174594) (1.05554,0.174594) (1.08419,0.174594) (1.11361,0.184435) (1.14383,0.184435) (1.17488,0.184435) (1.20676,0.1935) (1.23951,0.1935) (1.27315,0.1935) (1.3077,0.202478) (1.34319,0.202478) (1.37964,0.202478) (1.41709,0.212146) (1.45554,0.212146) (1.49505,0.212146) (1.53562,0.22121) (1.57729,0.22121) (1.6201,0.232476) (1.66407,0.232476) (1.70923,0.241583) (1.75562,0.241583) (1.80326,0.249741) (1.8522,0.249741) (1.90247,0.258762) (1.9541,0.258762) (2.00713,0.26528) (2.0616,0.26528) (2.11755,0.272229) (2.17502,0.272229) (2.23405,0.278617) (2.29467,0.278617) (2.35695,0.285135) (2.42091,0.291911) (2.48662,0.291911) (2.5541,0.298602) (2.62341,0.304299) (2.69461,0.304299) (2.76774,0.309953) (2.84285,0.317723) (2.92001,0.323248) (2.99925,0.323248) (3.08065,0.328772) (3.16425,0.334211) (3.25013,0.340901) (3.33833,0.349404) (3.42893,0.356958) (3.52199,0.364166) (3.61757,0.371115) (3.71575,0.379359) (3.81659,0.387647) (3.92017,0.394078) (4.02656,0.399689) (4.13583,0.407156) (4.24807,0.41553) (4.36336,0.420925) (4.48178,0.425544) (4.60341,0.432968) (4.72834,0.435471) (4.85666,0.438838) (4.98847,0.442291) (5.12385,0.449111) (5.2629,0.451657) (5.40573,0.456664) (5.55244,0.459643) (5.70312,0.466549) (5.8579,0.470088) (6.01688,0.476649) (6.18017,0.479972) (6.34789,0.488519) (6.52017,0.495425) (6.69712,0.497842) (6.87887,0.501511) (7.06555,0.504834) (7.2573,0.50928) (7.45426,0.512819) (7.65656,0.516661) (7.86435,0.521064) (8.07778,0.525164) (8.297,0.529394) (8.52217,0.541048) (8.75346,0.550501) (8.99101,0.560083) (9.23502,0.574845) (9.48565,0.58434) (9.74308,0.601519) (10.0075,0.628065) (10.2791,0.658106) (10.558,0.696003) (10.8446,0.709988) (11.1389,0.725872) (11.4412,0.73908) (11.7517,0.753583) (12.0706,0.768949) (12.3982,0.783192) (12.7347,0.799119) (13.0803,0.813277) (13.4353,0.828427) (13.7999,0.836844) (14.1744,0.84634) (14.5591,0.852383) (14.9542,0.856742) (15.36,0.86067) (15.7769,0.864468) (16.2051,0.868612) (16.6448,0.871504) (17.0966,0.87582) (17.5605,0.881777) (18.0371,0.886611) (18.5266,0.891531) (19.0294,0.895373) (19.5459,0.899517) (20.0763,0.905257) (20.6212,0.912681) (21.1808,0.917213) (21.7556,0.922479) (22.346,0.92809) (22.9525,0.934349) (23.5754,0.938838) (24.2152,0.944277) (24.8724,0.949845) (25.5474,0.957528) (26.2407,0.963959) (26.9528,0.970218) (27.6843,0.977728) (28.4356,0.984979) (29.2073,0.991454) (30,1)};
\addlegendentry{LocalMIP}
\addplot[const plot, black!55, line width=1pt, dash pattern=on 4pt off 2pt on 1pt off 2pt] coordinates {(0.01,0.0927152) (0.0102714,0.0927152) (0.0105501,0.0927152) (0.0108365,0.0927152) (0.0111306,0.0927152) (0.0114326,0.0927152) (0.0117429,0.0927152) (0.0120616,0.0927152) (0.0123889,0.0927152) (0.0127251,0.0927152) (0.0130705,0.0927152) (0.0134252,0.0927152) (0.0137895,0.0927152) (0.0141638,0.0927152) (0.0145482,0.0927152) (0.014943,0.0927152) (0.0153485,0.0927152) (0.0157651,0.0927152) (0.0161929,0.0927152) (0.0166324,0.0927152) (0.0170838,0.0927152) (0.0175474,0.0927152) (0.0180236,0.0927152) (0.0185127,0.0927152) (0.0190152,0.0927152) (0.0195312,0.0927152) (0.0200613,0.0927152) (0.0206057,0.0927152) (0.0211649,0.0927152) (0.0217393,0.0927152) (0.0223293,0.0927152) (0.0229353,0.0927152) (0.0235577,0.0927152) (0.0241971,0.0927152) (0.0248537,0.0927152) (0.0255282,0.0927152) (0.026221,0.0927152) (0.0269327,0.0927152) (0.0276636,0.0927152) (0.0284143,0.0927152) (0.0291855,0.0927152) (0.0299775,0.0927152) (0.0307911,0.0927152) (0.0316267,0.0927152) (0.032485,0.0927152) (0.0333666,0.0927152) (0.0342722,0.0927152) (0.0352023,0.0927152) (0.0361576,0.0927152) (0.0371389,0.0927152) (0.0381468,0.0927152) (0.0391821,0.0927152) (0.0402454,0.0927152) (0.0413377,0.0927152) (0.0424595,0.0927152) (0.0436118,0.0927152) (0.0447954,0.0927152) (0.0460111,0.0927152) (0.0472598,0.0927152) (0.0485424,0.0927152) (0.0498597,0.0927152) (0.0512129,0.0927152) (0.0526027,0.0927152) (0.0540303,0.0927152) (0.0554966,0.0927152) (0.0570028,0.0927152) (0.0585498,0.0927152) (0.0601387,0.0927152) (0.0617708,0.0927152) (0.0634472,0.0927152) (0.0651691,0.0927152) (0.0669377,0.0927152) (0.0687543,0.0927152) (0.0706203,0.0927152) (0.0725368,0.0927152) (0.0745054,0.0927152) (0.0765274,0.0927152) (0.0786042,0.0927152) (0.0807375,0.0927152) (0.0829286,0.0927152) (0.0851792,0.0927152) (0.0874908,0.0927152) (0.0898652,0.0927152) (0.0923041,0.0927152) (0.0948091,0.0927152) (0.0973821,0.0927152) (0.100025,0.167219) (0.10274,0.167219) (0.105528,0.167219) (0.108392,0.167219) (0.111333,0.167219) (0.114355,0.167219) (0.117458,0.167219) (0.120646,0.167219) (0.12392,0.167219) (0.127283,0.167219) (0.130737,0.167219) (0.134286,0.167219) (0.13793,0.167219) (0.141673,0.167219) (0.145518,0.167219) (0.149467,0.167219) (0.153524,0.167219) (0.15769,0.167219) (0.16197,0.167219) (0.166365,0.167219) (0.17088,0.167219) (0.175518,0.167219) (0.180281,0.167219) (0.185174,0.167219) (0.190199,0.167219) (0.195361,0.167219) (0.200663,0.213576) (0.206109,0.213576) (0.211702,0.213576) (0.217447,0.213576) (0.223349,0.213576) (0.22941,0.213576) (0.235636,0.213576) (0.242031,0.213576) (0.248599,0.213576) (0.255346,0.213576) (0.262276,0.213576) (0.269394,0.213576) (0.276705,0.213576) (0.284214,0.213576) (0.291928,0.213576) (0.29985,0.213576) (0.307988,0.241722) (0.316346,0.241722) (0.324932,0.241722) (0.33375,0.241722) (0.342807,0.241722) (0.352111,0.241722) (0.361667,0.241722) (0.371482,0.241722) (0.381564,0.241722) (0.391919,0.241722) (0.402555,0.261589) (0.41348,0.261589) (0.424701,0.261589) (0.436227,0.261589) (0.448066,0.261589) (0.460226,0.261589) (0.472716,0.261589) (0.485545,0.261589) (0.498722,0.261589) (0.512257,0.279801) (0.526159,0.279801) (0.540438,0.279801) (0.555105,0.279801) (0.57017,0.279801) (0.585644,0.279801) (0.601538,0.299669) (0.617863,0.299669) (0.634631,0.299669) (0.651854,0.299669) (0.669544,0.299669) (0.687715,0.299669) (0.706379,0.324503) (0.725549,0.324503) (0.74524,0.324503) (0.765465,0.324503) (0.786239,0.324503) (0.807576,0.337748) (0.829493,0.337748) (0.852005,0.337748) (0.875127,0.337748) (0.898877,0.337748) (0.923271,0.349338) (0.948328,0.349338) (0.974065,0.349338) (1.0005,0.359272) (1.02765,0.359272) (1.05554,0.359272) (1.08419,0.359272) (1.11361,0.36755) (1.14383,0.36755) (1.17488,0.36755) (1.20676,0.374172) (1.23951,0.374172) (1.27315,0.374172) (1.3077,0.392384) (1.34319,0.392384) (1.37964,0.392384) (1.41709,0.402318) (1.45554,0.402318) (1.49505,0.402318) (1.53562,0.418874) (1.57729,0.418874) (1.6201,0.425497) (1.66407,0.425497) (1.70923,0.432119) (1.75562,0.432119) (1.80326,0.44702) (1.8522,0.44702) (1.90247,0.455298) (1.9541,0.455298) (2.00713,0.466887) (2.0616,0.466887) (2.11755,0.471854) (2.17502,0.471854) (2.23405,0.481788) (2.29467,0.481788) (2.35695,0.485099) (2.42091,0.491722) (2.48662,0.491722) (2.5541,0.498344) (2.62341,0.511589) (2.69461,0.511589) (2.76774,0.516556) (2.84285,0.521523) (2.92001,0.528146) (2.99925,0.528146) (3.08065,0.536424) (3.16425,0.546358) (3.25013,0.551325) (3.33833,0.556291) (3.42893,0.557947) (3.52199,0.562914) (3.61757,0.571192) (3.71575,0.576159) (3.81659,0.57947) (3.92017,0.582781) (4.02656,0.586093) (4.13583,0.592715) (4.24807,0.597682) (4.36336,0.597682) (4.48178,0.599338) (4.60341,0.60596) (4.72834,0.612583) (4.85666,0.615894) (4.98847,0.61755) (5.12385,0.630795) (5.2629,0.640728) (5.40573,0.655629) (5.55244,0.660596) (5.70312,0.663907) (5.8579,0.667219) (6.01688,0.673841) (6.18017,0.678808) (6.34789,0.68543) (6.52017,0.693709) (6.69712,0.69702) (6.87887,0.700331) (7.06555,0.708609) (7.2573,0.715232) (7.45426,0.720199) (7.65656,0.726821) (7.86435,0.735099) (8.07778,0.736755) (8.297,0.740066) (8.52217,0.751656) (8.75346,0.753311) (8.99101,0.756623) (9.23502,0.764901) (9.48565,0.766556) (9.74308,0.769868) (10.0075,0.773179) (10.2791,0.774834) (10.558,0.779801) (10.8446,0.786424) (11.1389,0.791391) (11.4412,0.796358) (11.7517,0.799669) (12.0706,0.801325) (12.3982,0.804636) (12.7347,0.806291) (13.0803,0.812914) (13.4353,0.816225) (13.7999,0.817881) (14.1744,0.822848) (14.5591,0.826159) (14.9542,0.82947) (15.36,0.836093) (15.7769,0.836093) (16.2051,0.84106) (16.6448,0.842715) (17.0966,0.849338) (17.5605,0.854305) (18.0371,0.859272) (18.5266,0.86755) (19.0294,0.872517) (19.5459,0.877483) (20.0763,0.880795) (20.6212,0.895695) (21.1808,0.900662) (21.7556,0.903974) (22.346,0.90894) (22.9525,0.910596) (23.5754,0.918874) (24.2152,0.927152) (24.8724,0.945364) (25.5474,0.950331) (26.2407,0.961921) (26.9528,0.970199) (27.6843,0.975166) (28.4356,0.980132) (29.2073,0.986755) (30,1)};
\addlegendentry{Scylla}
\end{groupplot}
\end{tikzpicture}
\\[2pt]
\pgfplotslegendfromname{probetimelegend}
\caption{When the probe's heuristics improve, each running alone and presolve-only under a $30$\,s wall cap. Left: the mean primal gap $p(t)$ over the instances on which that heuristic found a feasible solution, so each instance is scaled by its own reference objective and $p=2$ before the first incumbent. Right: the share of that heuristic's incumbents that have arrived by time $t$. Only incumbents carrying the heuristic's own source tag are counted.}
\label{fig:probe-time}
\end{figure}

